Minimal average degree aberration and the state polytope for experimental designs

For a particular experimental design, there is interest in finding which polynomial models can be identified in the usual regression set up. The algebraic methods based on Groebner bases provide a systematic way of doing this. The algebraic method does not in general produce all estimable models but it can be shown that it yields models which have minimal average degree in a well-defined sense and in both a weighted and unweighted version. This provides an alternative measure to that based on "aberration" and moreover is applicable to any experimental design. A simple algorithm is given and bounds are derived for the criteria, which may be used to give asymptotic Nyquist-like estimability rates as model and sample sizes increase.

==> (inline-0) <==
\begin{pspicture}(0,-0.35)(1.2,0.65)
     \put(0,0){}
% exact aberration
\psline(0,0) (0.25,0.09375) (0.5,0.125) (0.75,0.09375) (1,0)
\psset{linestyle=dashed}
% curva A+
\psline(0,0) (0.00952380952380952,0.04578477810113)(0.019047619047619,0.0644374067624903)
(0.0285714285714286,0.0785353452498602)(0.0380952380952381,0.0902391771654089)
(0.0476190476190476,0.100389766989472)(0.0571428571428571,0.109420240886439)
(0.0666666666666667,0.117588947158426)(0.0761904761904762,0.125064860975189)
(0.0857142857142857,0.131965775814772)(0.0952380952380952,0.138377744239386)
(0.104761904761905,0.144365930170185)(0.114285714285714,0.14998110236213)
(0.123809523809524,0.155263736643016)(0.133333333333333,0.160246723353955)
(0.142857142857143,0.164957219768465)(0.152380952380952,0.169417956369858)
(0.161904761904762,0.173648181983204)(0.171428571428571,0.177664362915977)
(0.180952380952381,0.181480710196272)(0.19047619047619,0.185109583963343) (0.2,0.188561808316413)
(0.209523809523809,0.191846919742706)(0.219047619047619,0.194973365495671)
(0.228571428571428,0.197948663722157)(0.238095238095238,0.200779533978945)
(0.247619047619048,0.203472004558248)(0.257142857142857,0.206031501455085)
(0.266666666666667,0.208462922658819)(0.276190476190476,0.210770700605687)
(0.285714285714286,0.21295885499998)(0.295238095238095,0.215031037738109)
(0.304761904761905,0.216990571309652)(0.314285714285714,0.218840481772877)
(0.323809523809524,0.220583527187812)(0.333333333333333,0.222222222222222)
(0.342857142857143,0.223758859513728)(0.352380952380953,0.225195528266263)
(0.361904761904762,0.226534130475064)(0.371428571428572,0.227776395106693)
(0.380952380952381,0.22892389050565)(0.390476190476191,0.229978035254284) (0.4,0.23094010767585)
(0.40952380952381,0.231811254140047)(0.419047619047619,0.232592496304942)
(0.428571428571429,0.233284737407922)(0.438095238095238,0.23388876770024)
(0.447619047619048,0.234405269104441)(0.457142857142858,0.234834819160723)
(0.466666666666667,0.235177894316853)(0.476190476190477,0.235434872606212)
(0.485714285714286,0.235606035749581)(0.495238095238096,0.235691570708198)
(0.504761904761905,0.235691570708198)(0.514285714285715,0.235606035749581)
(0.523809523809524,0.235434872606212)(0.533333333333334,0.235177894316853)
(0.542857142857143,0.234834819160723)(0.552380952380953,0.234405269104441)
(0.561904761904762,0.23388876770024)(0.571428571428572,0.233284737407922)
(0.580952380952381,0.232592496304942)(0.590476190476191,0.231811254140047) (0.6,0.23094010767585)
(0.60952380952381,0.229978035254284)(0.619047619047619,0.22892389050565)
(0.628571428571429,0.227776395106693)(0.638095238095238,0.226534130475064)
(0.647619047619048,0.225195528266263)(0.657142857142857,0.223758859513728)
(0.666666666666667,0.222222222222222)(0.676190476190476,0.220583527187812)
(0.685714285714285,0.218840481772877)(0.695238095238095,0.216990571309652)
(0.704761904761904,0.215031037738109)(0.714285714285714,0.21295885499998)
(0.723809523809523,0.210770700605687)(0.733333333333333,0.208462922658819)
(0.742857142857142,0.206031501455085)(0.752380952380952,0.203472004558249)(0.761904761904761,0.200779533978945)
(0.771428571428571,0.197948663722158)(0.78095238095238,0.194973365495671)
(0.79047619047619,0.191846919742707)(0.799999999999999,0.188561808316413)
(0.809523809523809,0.185109583963343)(0.819047619047618,0.181480710196273)
(0.828571428571428,0.177664362915978)(0.838095238095237,0.173648181983205)
(0.847619047619047,0.169417956369859)(0.857142857142856,0.164957219768465)
(0.866666666666666,0.160246723353956)(0.876190476190475,0.155263736643016)
(0.885714285714285,0.14998110236213)(0.895238095238094,0.144365930170186)
(0.904761904761904,0.138377744239387)(0.914285714285713,0.131965775814772)
(0.923809523809523,0.125064860975189)(0.933333333333332,0.117588947158427)
(0.942857142857142,0.10942024088644)(0.952380952380951,0.100389766989474)
(0.961904761904761,0.0902391771654102)(0.97142857142857,0.0785353452498619)
(0.98095238095238,0.0644374067624924)(0.990476190476189,0.0457847781011331) (1,0)

% curva A+ +1
\psline(0,0.25) (0.00952380952380952,0.29578477810113)(0.019047619047619,0.31443740676249)
(0.0285714285714286,0.32853534524986)(0.0380952380952381,0.340239177165409)
(0.0476190476190476,0.350389766989472)(0.0571428571428571,0.359420240886439)
(0.0666666666666667,0.367588947158426)(0.0761904761904762,0.375064860975189)
(0.0857142857142857,0.381965775814772)(0.0952380952380952,0.388377744239386)
(0.104761904761905,0.394365930170185)(0.114285714285714,0.39998110236213)
(0.123809523809524,0.405263736643016)(0.133333333333333,0.410246723353955)
(0.142857142857143,0.414957219768465)(0.152380952380952,0.419417956369858)
(0.161904761904762,0.423648181983204)(0.171428571428571,0.427664362915977)
(0.180952380952381,0.431480710196272)(0.19047619047619,0.435109583963343) (0.2,0.438561808316413)
(0.209523809523809,0.441846919742706)(0.219047619047619,0.444973365495671)
(0.228571428571428,0.447948663722157)(0.238095238095238,0.450779533978945)
(0.247619047619048,0.453472004558248)(0.257142857142857,0.456031501455085)
(0.266666666666667,0.458462922658819)(0.276190476190476,0.460770700605687)
(0.285714285714286,0.46295885499998)(0.295238095238095,0.465031037738109)
(0.304761904761905,0.466990571309652)(0.314285714285714,0.468840481772877)
(0.323809523809524,0.470583527187812)(0.333333333333333,0.472222222222222)
(0.342857142857143,0.473758859513728)(0.352380952380953,0.475195528266263)
(0.361904761904762,0.476534130475064)(0.371428571428572,0.477776395106693)
(0.380952380952381,0.47892389050565)(0.390476190476191,0.479978035254284) (0.4,0.48094010767585)
(0.40952380952381,0.481811254140047)(0.419047619047619,0.482592496304942)
(0.428571428571429,0.483284737407922)(0.438095238095238,0.48388876770024)
(0.447619047619048,0.484405269104441)(0.457142857142858,0.484834819160723)
(0.466666666666667,0.485177894316853)(0.476190476190477,0.485434872606212)
(0.485714285714286,0.485606035749581)(0.495238095238096,0.485691570708198)
(0.504761904761905,0.485691570708198)(0.514285714285715,0.485606035749581)
(0.523809523809524,0.485434872606212)(0.533333333333334,0.485177894316853)
(0.542857142857143,0.484834819160723)(0.552380952380953,0.484405269104441)
(0.561904761904762,0.48388876770024)(0.571428571428572,0.483284737407922)
(0.580952380952381,0.482592496304942)(0.590476190476191,0.481811254140047) (0.6,0.48094010767585)
(0.60952380952381,0.479978035254284)(0.619047619047619,0.47892389050565)
(0.628571428571429,0.477776395106693)(0.638095238095238,0.476534130475064)
(0.647619047619048,0.475195528266263)(0.657142857142857,0.473758859513728)
(0.666666666666667,0.472222222222222)(0.676190476190476,0.470583527187812)
(0.685714285714285,0.468840481772877)(0.695238095238095,0.466990571309652)
(0.704761904761904,0.465031037738109)(0.714285714285714,0.46295885499998)
(0.723809523809523,0.460770700605687)(0.733333333333333,0.458462922658819)
(0.742857142857142,0.456031501455085)(0.752380952380952,0.453472004558249)
(0.761904761904761,0.450779533978945)(0.771428571428571,0.447948663722158)
(0.78095238095238,0.444973365495671)(0.79047619047619,0.441846919742707)
(0.799999999999999,0.438561808316413)(0.809523809523809,0.435109583963343)
(0.819047619047618,0.431480710196273)(0.828571428571428,0.427664362915978)
(0.838095238095237,0.423648181983205)(0.847619047619047,0.419417956369859)
(0.857142857142856,0.414957219768465)(0.866666666666666,0.410246723353956)
(0.876190476190475,0.405263736643016)(0.885714285714285,0.39998110236213)
(0.895238095238094,0.394365930170186)(0.904761904761904,0.388377744239387)
(0.914285714285713,0.381965775814772)(0.923809523809523,0.375064860975189)
(0.933333333333332,0.367588947158427)(0.942857142857142,0.35942024088644)
(0.952380952380951,0.350389766989474)(0.961904761904761,0.34023917716541)
(0.97142857142857,0.328535345249862)(0.98095238095238,0.314437406762492)
(0.990476190476189,0.295784778101133) (1,0.25)

% curva A+ -1
\psline(0,-0.25) (0.00952380952380952,-0.20421522189887)(0.019047619047619,-0.18556259323751)
(0.0285714285714286,-0.17146465475014)(0.0380952380952381,-0.159760822834591)
(0.0476190476190476,-0.149610233010528)(0.0571428571428571,-0.140579759113561)
(0.0666666666666667,-0.132411052841574)(0.0761904761904762,-0.124935139024811)
(0.0857142857142857,-0.118034224185228)(0.0952380952380952,-0.111622255760614)
(0.104761904761905,-0.105634069829815)(0.114285714285714,-0.10001889763787)
(0.123809523809524,-0.0947362633569843)(0.133333333333333,-0.0897532766460449)
(0.142857142857143,-0.0850427802315355)(0.152380952380952,-0.0805820436301418)
(0.161904761904762,-0.0763518180167957)(0.171428571428571,-0.0723356370840226)
(0.180952380952381,-0.0685192898037276)(0.19047619047619,-0.0648904160366571) (0.2,-0.0614381916835874)
(0.209523809523809,-0.0581530802572936)(0.219047619047619,-0.055026634504329)
(0.228571428571428,-0.0520513362778426)(0.238095238095238,-0.0492204660210553)
(0.247619047619048,-0.0465279954417516)(0.257142857142857,-0.0439684985449149)
(0.266666666666667,-0.0415370773411809)(0.276190476190476,-0.0392292993943132)
(0.285714285714286,-0.03704114500002)(0.295238095238095,-0.0349689622618908)
(0.304761904761905,-0.0330094286903484)(0.314285714285714,-0.0311595182271227)
(0.323809523809524,-0.0294164728121878)(0.333333333333333,-0.0277777777777778)
(0.342857142857143,-0.0262411404862717)(0.352380952380953,-0.0248044717337371)
(0.361904761904762,-0.0234658695249362)(0.371428571428572,-0.0222236048933067)
(0.380952380952381,-0.0210761094943498)(0.390476190476191,-0.0200219647457163) (0.4,-0.0190598923241496)
(0.40952380952381,-0.0181887458599532)(0.419047619047619,-0.0174075036950577)
(0.428571428571429,-0.0167152625920782)(0.438095238095238,-0.0161112322997604)
(0.447619047619048,-0.0155947308955589)(0.457142857142858,-0.0151651808392771)
(0.466666666666667,-0.0148221056831474)(0.476190476190477,-0.0145651273937885)
(0.485714285714286,-0.0143939642504194)(0.495238095238096,-0.0143084292918021)
(0.504761904761905,-0.0143084292918021)(0.514285714285715,-0.0143939642504194)
(0.523809523809524,-0.0145651273937885)(0.533333333333334,-0.0148221056831475)
(0.542857142857143,-0.0151651808392771)(0.552380952380953,-0.0155947308955589)
(0.561904761904762,-0.0161112322997605)(0.571428571428572,-0.0167152625920783)
(0.580952380952381,-0.0174075036950577)(0.590476190476191,-0.0181887458599532) (0.6,-0.0190598923241497)
(0.60952380952381,-0.0200219647457164)(0.619047619047619,-0.0210761094943499)
(0.628571428571429,-0.0222236048933067)(0.638095238095238,-0.0234658695249362)
(0.647619047619048,-0.0248044717337371)(0.657142857142857,-0.0262411404862717)
(0.666666666666667,-0.0277777777777777)(0.676190476190476,-0.0294164728121878)
(0.685714285714285,-0.0311595182271227)(0.695238095238095,-0.0330094286903483)
(0.704761904761904,-0.0349689622618907)(0.714285714285714,-0.03704114500002)
(0.723809523809523,-0.0392292993943131)(0.733333333333333,-0.0415370773411808)
(0.742857142857142,-0.0439684985449147)(0.752380952380952,-0.0465279954417514)
(0.761904761904761,-0.0492204660210551)(0.771428571428571,-0.0520513362778424)
(0.78095238095238,-0.0550266345043289)(0.79047619047619,-0.0581530802572934)
(0.799999999999999,-0.0614381916835871)(0.809523809523809,-0.0648904160366569)
(0.819047619047618,-0.0685192898037273)(0.828571428571428,-0.0723356370840222)
(0.838095238095237,-0.0763518180167953)(0.847619047619047,-0.0805820436301414)
(0.857142857142856,-0.0850427802315351)(0.866666666666666,-0.0897532766460445)
(0.876190476190475,-0.0947362633569838)(0.885714285714285,-0.10001889763787)
(0.895238095238094,-0.105634069829814)(0.904761904761904,-0.111622255760613)
(0.914285714285713,-0.118034224185228)(0.923809523809523,-0.124935139024811)
(0.933333333333332,-0.132411052841573)(0.942857142857142,-0.14057975911356)
(0.952380952380951,-0.149610233010526)(0.961904761904761,-0.15976082283459)
(0.97142857142857,-0.171464654750138)(0.98095238095238,-0.185562593237508)
(0.990476190476189,-0.204215221898867) (1,-0.25)

\psset{linestyle=dotted,linewidth=0.25pt}

\psset{linestyle=dashed}
% curva aproximada border and centroid
\psline(0,-0.089396336971672)(0.00952380952380952,-0.0498176282560056)
(0.019047619047619,-0.03369334007143)(0.0285714285714286,-0.0215063595066116)
(0.0380952380952381,-0.0113889673633223)(0.0476190476190476,-0.00261427728944158)
(0.0571428571428571,0.00519212716976525)(0.0666666666666667,0.0122535755273113)
(0.0761904761904762,0.0187161385801125)(0.0857142857142857,0.0246816430476493)
(0.0952380952380952,0.0302244771749947)(0.104761904761905,0.0354009719953219)
(0.114285714285714,0.0402550146223801)(0.123809523809524,0.0448215944361505)
(0.133333333333333,0.0491291435331601)(0.142857142857143,0.0532011380524796)
(0.152380952380952,0.0570572273888504)(0.161904761904762,0.060714051213187)
(0.171428571428571,0.0641858438455885)(0.180952380952381,0.0674848900270724)
(0.19047619047619,0.0706218744954815) (0.2,0.0736061541569332)
(0.209523809523809,0.0764459728397408)(0.219047619047619,0.0791486327827156)
(0.228571428571428,0.0817206330573099)(0.238095238095238,0.0841677823927888)
(0.247619047619048,0.0864952919539006)(0.257142857142857,0.0887078522488265)
(0.266666666666667,0.0908096973506007)(0.276190476190476,0.0928046588842739)
(0.285714285714286,0.0946962116882504)(0.295238095238095,0.0964875126489517)
(0.304761904761905,0.0981814338966497)(0.314285714285714,0.0997805913112025)
(0.323809523809524,0.10128736910105)(0.333333333333333,0.102703941073889)
(0.342857142857143,0.10403228910318)(0.352380952380953,0.105274219203876)
(0.361904761904762,0.10643137555814)(0.371428571428572,0.107505252773279)
(0.380952380952381,0.10849720660666)(0.390476190476191,0.109408463353567) (0.4,0.11024012806214)
(0.40952380952381,0.110993191713098)(0.419047619047619,0.111668537480036)
(0.428571428571429,0.112266946167642)(0.438095238095238,0.112789100909602)
(0.447619047619048,0.113235591194713)(0.457142857142858,0.113606916278321)
(0.466666666666667,0.113903488026295)(0.476190476190477,0.114125633230063)
(0.485714285714286,0.114273595423509)(0.495238095238096,0.114347536225508)
(0.504761904761905,0.114347536225508)(0.514285714285715,0.114273595423509)
(0.523809523809524,0.114125633230063)(0.533333333333334,0.113903488026295)
(0.542857142857143,0.113606916278321)(0.552380952380953,0.113235591194713)
(0.561904761904762,0.112789100909602)(0.571428571428572,0.112266946167642)
(0.580952380952381,0.111668537480036)(0.590476190476191,0.110993191713098) (0.6,0.11024012806214)
(0.60952380952381,0.109408463353567)(0.619047619047619,0.10849720660666)
(0.628571428571429,0.107505252773279)(0.638095238095238,0.10643137555814)
(0.647619047619048,0.105274219203876)(0.657142857142857,0.10403228910318)
(0.666666666666667,0.102703941073889)(0.676190476190476,0.10128736910105)
(0.685714285714285,0.0997805913112025)(0.695238095238095,0.0981814338966498)
(0.704761904761904,0.0964875126489517)(0.714285714285714,0.0946962116882505)
(0.723809523809523,0.0928046588842739)(0.733333333333333,0.0908096973506008)
(0.742857142857142,0.0887078522488266)(0.752380952380952,0.0864952919539007)
(0.761904761904761,0.0841677823927889)(0.771428571428571,0.0817206330573101)
(0.78095238095238,0.0791486327827157)(0.79047619047619,0.0764459728397409)
(0.799999999999999,0.0736061541569334)(0.809523809523809,0.0706218744954818)
(0.819047619047618,0.0674848900270726)(0.828571428571428,0.0641858438455888)
(0.838095238095237,0.0607140512131873)(0.847619047619047,0.0570572273888507)
(0.857142857142856,0.0532011380524799)(0.866666666666666,0.0491291435331605)
(0.876190476190475,0.044821594436151)(0.885714285714285,0.0402550146223806)
(0.895238095238094,0.0354009719953224)(0.904761904761904,0.0302244771749953)
(0.914285714285713,0.0246816430476499)(0.923809523809523,0.0187161385801132)
(0.933333333333332,0.0122535755273121)(0.942857142857142,0.00519212716976614)
(0.952380952380951,-0.00261427728944057)(0.961904761904761,-0.0113889673633211)
(0.97142857142857,-0.0215063595066102)(0.98095238095238,-0.0336933400714282)
(0.990476190476189,-0.049817628256003) (1,-0.089396336971672)

\psset{linewidth=1.2pt,linestyle=dotted}

\psset{linewidth=0.3pt,linestyle=solid}

%\rput(-0.1,-0.1){$0$}
\rput(0.5,-0.1){$0.5$} \rput(1,-0.1){$1$} \rput(1.2,0){$w_1$}

% eje horizontal
 \psline{->}(0,0)(1.1,0)

\psline(0.5,0)(0.5,-0.05)\psline(0.25,0)(0.25,-0.05)\psline(0.75,0)(0.75,-0.05)
\psline(1,0)(1,-0.05)\psline(0,0)(0,-0.05)

% eje vertical
\psline(0,-0.25)(-0.05,-0.25) \psline(0,-0.125)(-0.05,-0.125)
\psline(0,0)(-0.05,0) \psline(0,0.125)(-0.05,0.125)
\psline(0,0.25)(-0.05,0.25) \psline(0,0.5)(-0.05,0.5)
\psline(0,0.375)(-0.05,0.375)

\psline{->}(0,-0.3125)(0,0.55)

\rput(-0.1,-0.25){$-1$} \rput(-0.1,-0.125){$-0.5$}
\rput(-0.1,0){$0$} \rput(-0.1,0.125){$0.5$} \rput(-0.1,0.25){$1$}
\rput(-0.1,0.5){$2$} \rput(-0.1,0.375){$1.5$}

\end{pspicture}
\begin{pspicture}(0,-0.35)(1.1,0.85)
     \put(0,0){}
% exact aberration
\psline(0,0) (0.00497512437810945,0.01181592039801)(0.00995024875621891,0.0236318407960199)
(0.0149253731343284,0.0354477611940298)(0.0199004975124378,0.0472636815920398)
(0.0248756218905473,0.0590796019900497)(0.0298507462686567,0.0708955223880597)
(0.0348258706467662,0.0827114427860696)(0.0398009950248756,0.0945273631840796)
(0.0447761194029851,0.10634328358209)(0.0497512437810945,0.118159203980099)
(0.054726368159204,0.128793532338308)(0.0597014925373134,0.138432835820895)
(0.0646766169154229,0.147450248756219)(0.0696517412935323,0.155907960199005)
(0.0746268656716418,0.163805970149254)(0.0796019900497512,0.171393034825871)
(0.0845771144278607,0.178793532338308)(0.0895522388059702,0.185634328358209)
(0.0945273631840796,0.192475124378109)(0.0995024875621891,0.19931592039801)
(0.104477611940299,0.205597014925373)(0.109452736318408,0.21181592039801)
(0.114427860696517,0.218034825870647)(0.119402985074627,0.224253731343284)
(0.124378109452736,0.23047263681592)(0.129353233830846,0.236256218905473)
(0.134328358208955,0.241977611940299)(0.139303482587065,0.247699004975124)
(0.144278606965174,0.253171641791045)(0.149253731343284,0.258022388059702)
(0.154228855721393,0.262873134328358)(0.159203980099503,0.267723880597015)
(0.164179104477612,0.272574626865672)(0.169154228855721,0.27705223880597)
(0.174129353233831,0.281156716417911)(0.17910447761194,0.285261194029851)
(0.18407960199005,0.289365671641791)(0.189054726368159,0.293470149253731)
(0.194029850746269,0.297574626865672)(0.199004975124378,0.301679104477612)
(0.203980099502488,0.305286069651741)(0.208955223880597,0.308768656716418)
(0.213930348258707,0.312251243781095)(0.218905472636816,0.315733830845771)
(0.223880597014926,0.319216417910448)(0.228855721393035,0.322699004975124)
(0.233830845771144,0.326181592039801)(0.238805970149254,0.329664179104478)
(0.243781094527363,0.333146766169154)(0.248756218905473,0.336629353233831)
(0.253731343283582,0.339365671641791)(0.258706467661692,0.341853233830846)
(0.263681592039801,0.344340796019901)(0.268656716417911,0.346828358208955)
(0.27363184079602,0.34931592039801)(0.278606965174129,0.351803482587065)
(0.283582089552239,0.354291044776119)(0.288557213930348,0.356778606965174)
(0.293532338308458,0.359266169154229)(0.298507462686567,0.361753731343284)
(0.303482587064677,0.363805970149254)(0.308457711442786,0.365671641791045)
(0.313432835820895,0.367537313432836)(0.318407960199005,0.369402985074627)
(0.323383084577114,0.371268656716418)(0.328358208955224,0.373134328358209) (0.333333333333333,0.375)
(0.338308457711443,0.376865671641791)(0.343283582089552,0.378731343283582)
(0.348258706467661,0.380597014925373)(0.353233830845771,0.382462686567164)
(0.35820895522388,0.384328358208955)(0.36318407960199,0.386194029850746)
(0.368159203980099,0.387437810945274)(0.373134328358209,0.388619402985075)
(0.378109452736318,0.389800995024876)(0.383084577114427,0.390982587064676)
(0.388059701492537,0.392164179104477)(0.393034825870646,0.393345771144278)
(0.398009950248756,0.394527363184079)(0.402985074626865,0.395522388059701)
(0.407960199004975,0.396393034825871)(0.412935323383084,0.39726368159204)
(0.417910447761193,0.398134328358209)(0.422885572139303,0.399004975124378)
(0.427860696517412,0.399875621890547)(0.432835820895522,0.400746268656716)
(0.437810945273631,0.401616915422885)(0.442786069651741,0.402487562189055)
(0.44776119402985,0.402985074626866)(0.452736318407959,0.403296019900497)
(0.457711442786069,0.403606965174129)(0.462686567164178,0.403917910447761)
(0.467661691542288,0.404228855721393)(0.472636815920397,0.404539800995025)
(0.477611940298507,0.404850746268657)(0.482587064676616,0.405161691542289)
(0.487562189054725,0.40547263681592)(0.492537313432835,0.405783582089552)
(0.497512437810944,0.406094527363184)(0.502487562189054,0.406094527363184)
(0.507462686567163,0.405783582089552)(0.512437810945273,0.40547263681592)
(0.517412935323382,0.405161691542289)(0.522388059701491,0.404850746268657)
(0.527363184079601,0.404539800995025)(0.53233830845771,0.404228855721393)
(0.53731343283582,0.403917910447761)(0.542288557213929,0.403606965174129)
(0.547263681592039,0.403296019900498)(0.552238805970148,0.402985074626866)
(0.557213930348258,0.402487562189055)(0.562189054726367,0.401616915422886)
(0.567164179104476,0.400746268656717)(0.572139303482586,0.399875621890547)
(0.577114427860695,0.399004975124378)(0.582089552238805,0.398134328358209)
(0.587064676616914,0.39726368159204)(0.592039800995024,0.396393034825871)
(0.597014925373133,0.395522388059702)(0.601990049751242,0.39452736318408)
(0.606965174129352,0.393345771144279)(0.611940298507461,0.392164179104478)
(0.616915422885571,0.390982587064677)(0.62189054726368,0.389800995024876)
(0.62686567164179,0.388619402985075)(0.631840796019899,0.387437810945274)
(0.636815920398008,0.386194029850747)(0.641791044776118,0.384328358208956)
(0.646766169154227,0.382462686567165)(0.651741293532337,0.380597014925374)
(0.656716417910446,0.378731343283583)(0.661691542288556,0.376865671641792) (0.666666666666665,0.375)
(0.671641791044774,0.37313432835821)(0.676616915422884,0.371268656716419)
(0.681592039800993,0.369402985074628)(0.686567164179103,0.367537313432836)
(0.691542288557212,0.365671641791045)(0.696517412935322,0.363805970149254)
(0.701492537313431,0.361753731343284)(0.70646766169154,0.35926616915423)
(0.71144278606965,0.356778606965175)(0.716417910447759,0.35429104477612)
(0.721393034825869,0.351803482587066)(0.726368159203978,0.349315920398011)
(0.731343283582088,0.346828358208956)(0.736318407960197,0.344340796019902)
(0.741293532338306,0.341853233830847)(0.746268656716416,0.339365671641792)
(0.751243781094525,0.336629353233832)(0.756218905472635,0.333146766169156)
(0.761194029850744,0.329664179104479)(0.766169154228854,0.326181592039803)
(0.771144278606963,0.322699004975126)(0.776119402985072,0.319216417910449)
(0.781094527363182,0.315733830845773)(0.786069651741291,0.312251243781096)
(0.791044776119401,0.30876865671642)(0.79601990049751,0.305286069651743)
(0.80099502487562,0.301679104477614)(0.805970149253729,0.297574626865674)
(0.810945273631838,0.293470149253733)(0.815920398009948,0.289365671641793)
(0.820895522388057,0.285261194029853)(0.825870646766167,0.281156716417912)
(0.830845771144276,0.277052238805972)(0.835820895522386,0.272574626865674)
(0.840796019900495,0.267723880597017)(0.845771144278604,0.262873134328361)
(0.850746268656714,0.258022388059704)(0.855721393034823,0.253171641791047)
(0.860696517412933,0.247699004975127)(0.865671641791042,0.241977611940302)
(0.870646766169152,0.236256218905476)(0.875621890547261,0.230472636815924)
(0.88059701492537,0.224253731343287)(0.88557213930348,0.21803482587065)
(0.890547263681589,0.211815920398013)(0.895522388059699,0.205597014925377)
(0.900497512437808,0.199315920398014)(0.905472636815918,0.192475124378113)
(0.910447761194027,0.185634328358213)(0.915422885572136,0.178793532338312)
(0.920398009950246,0.171393034825875)(0.925373134328355,0.163805970149258)
(0.930348258706465,0.15590796019901)(0.935323383084574,0.147450248756224)
(0.940298507462684,0.138432835820901)(0.945273631840793,0.128793532338315)
(0.950248756218902,0.118159203980107)(0.955223880597012,0.106343283582097)
(0.960199004975121,0.0945273631840868)(0.965174129353231,0.0827114427860769)
(0.97014925373134,0.070895522388067)(0.97512437810945,0.0590796019900571)
(0.980099502487559,0.0472636815920472)(0.985074626865668,0.0354477611940373)
(0.990049751243778,0.0236318407960274)(0.995024875621887,0.0118159203980175) (1,0)

\psset{linestyle=dashed}

 %curva A+
\psline(0,0) (0.00497512437810945,0.0741647753731274)(0.00995024875621891,0.104622290517993)
(0.0149253731343284,0.127813259489205)(0.0199004975124378,0.147212875762336)
(0.0248756218905473,0.164170728633693)(0.0298507462686567,0.179380660470845)
(0.0348258706467662,0.193255816012699)(0.0398009950248756,0.20606599757226)
(0.0447761194029851,0.217999027862753)(0.0497512437810945,0.229191956236903)
(0.054726368159204,0.239748462600348)(0.0597014925373134,0.249749261651963)
(0.0646766169154229,0.259258669928528)(0.0696517412935323,0.268328936254473)
(0.0746268656716418,0.277003202130847)(0.0796019900497512,0.285317587629938)
(0.0845771144278607,0.293302699428645)(0.0895522388059702,0.300984745517496)
(0.0945273631840796,0.308386375245846)(0.0995024875621891,0.315527323224551)
(0.104477611940299,0.32242491036855)(0.109452736318408,0.329094439047553)
(0.114427860696517,0.335549508506297)(0.119402985074627,0.341802269399357)
(0.124378109452736,0.347863631233881)(0.129353233830846,0.353743432963541)
(0.134328358208955,0.359450584441561)(0.139303482587065,0.364993184603311)
(0.144278606965174,0.370378620899334)(0.149253731343284,0.375613653496057)
(0.154228855721393,0.3807044870066)(0.159203980099503,0.385656831940262)
(0.164179104477612,0.390475957618877)(0.169154228855721,0.395166737967023)
(0.174129353233831,0.399733691316549)(0.17910447761194,0.404181015156018)
(0.18407960199005,0.408512616589112)(0.189054726368159,0.412732139133064)
(0.194029850746269,0.416842986381163)(0.199004975124378,0.420848342966817)
(0.203980099502488,0.424751193196209)(0.208955223880597,0.428554337658866)
(0.213930348258707,0.432260408078041)(0.218905472636816,0.435871880623536)
(0.223880597014926,0.439391087877007)(0.228855721393035,0.44282022961256)
(0.233830845771144,0.446161382532643)(0.238805970149254,0.449416509080048)
(0.243781094527363,0.452587465430599)(0.248756218905473,0.45567600875735)
(0.253731343283582,0.458683803845417)(0.258706467661692,0.461612429126549)
(0.263681592039801,0.464463382193972)(0.268656716417911,0.467238084850702)
(0.27363184079602,0.469937887738135)(0.278606965174129,0.472564074586236)
(0.283582089552239,0.475117866121923)(0.288557213930348,0.477600423668042)
(0.293532338308458,0.480012852461759)(0.298507462686567,0.482356204718043)
(0.303482587064677,0.48463148246111)(0.308457711442786,0.486839640144319)
(0.313432835820895,0.48898158707684)(0.318407960199005,0.491058189673546)
(0.323383084577114,0.493070273542902)(0.328358208955224,0.495018625426179)
(0.333333333333333,0.496903994999953)(0.338308457711443,0.498727096552756)
(0.343283582089552,0.500488610545643)(0.348258706467661,0.502189185065563)
(0.353233830845771,0.503829437179546)(0.35820895522388,0.505409954197027)
(0.36318407960199,0.506931294846907)(0.368159203980099,0.508393990375399)
(0.373134328358209,0.509798545570129)(0.378109452736318,0.511145439715504)
(0.383084577114427,0.51243512748389)(0.388059701492537,0.513668039766778)
(0.393034825870646,0.514844584449712)(0.398009950248756,0.515965147134462)
(0.402985074626865,0.517030091811605)(0.407960199004975,0.518039761486398)
(0.412935323383084,0.518994478760604)(0.417910447761193,0.519894546372662)
(0.422885572139303,0.520740247698427)(0.427860696517412,0.521531847214474)
(0.432835820895522,0.522269590925799)(0.437810945273631,0.522953706759595)
(0.442786069651741,0.523584404926597)(0.44776119402985,0.52416187825138)
(0.452736318407959,0.524686302472848)(0.457711442786069,0.525157836516016)
(0.462686567164178,0.52557662273609)(0.467661691542288,0.525942787135734)
(0.472636815920397,0.526256439556299)(0.477611940298507,0.5265176738437)
(0.482587064676616,0.526726567989527)(0.487562189054725,0.526883184247904)
(0.492537313432835,0.526987569228472)(0.497512437810944,0.527039753965861)
(0.502487562189054,0.527039753965861)(0.507462686567163,0.526987569228472)
(0.512437810945273,0.526883184247904)(0.517412935323382,0.526726567989528)
(0.522388059701491,0.5265176738437)(0.527363184079601,0.5262564395563)
(0.53233830845771,0.525942787135734)(0.53731343283582,0.52557662273609)
(0.542288557213929,0.525157836516016)(0.547263681592039,0.524686302472848)
(0.552238805970148,0.52416187825138)(0.557213930348258,0.523584404926597)
(0.562189054726367,0.522953706759596)(0.567164179104476,0.5222695909258)
(0.572139303482586,0.521531847214474)(0.577114427860695,0.520740247698428)
(0.582089552238805,0.519894546372662)(0.587064676616914,0.518994478760604)
(0.592039800995024,0.518039761486399)(0.597014925373133,0.517030091811606)
(0.601990049751242,0.515965147134463)(0.606965174129352,0.514844584449713)
(0.611940298507461,0.513668039766779)(0.616915422885571,0.512435127483891)
(0.62189054726368,0.511145439715504)(0.62686567164179,0.50979854557013)
(0.631840796019899,0.508393990375399)(0.636815920398008,0.506931294846907)
(0.641791044776118,0.505409954197027)(0.646766169154227,0.503829437179547)
(0.651741293532337,0.502189185065563)(0.656716417910446,0.500488610545644)
(0.661691542288556,0.498727096552757)(0.666666666666665,0.496903994999954)
(0.671641791044774,0.49501862542618)(0.676616915422884,0.493070273542903)
(0.681592039800993,0.491058189673546)(0.686567164179103,0.488981587076841)
(0.691542288557212,0.48683964014432)(0.696517412935322,0.484631482461111)
(0.701492537313431,0.482356204718044)(0.70646766169154,0.48001285246176)
(0.71144278606965,0.477600423668043)(0.716417910447759,0.475117866121924)
(0.721393034825869,0.472564074586237)(0.726368159203978,0.469937887738136)
(0.731343283582088,0.467238084850703)(0.736318407960197,0.464463382193973)
(0.741293532338306,0.46161242912655)(0.746268656716416,0.458683803845419)
(0.751243781094525,0.455676008757351)(0.756218905472635,0.4525874654306)
(0.761194029850744,0.44941650908005)(0.766169154228854,0.446161382532645)
(0.771144278606963,0.442820229612562)(0.776119402985072,0.439391087877009)
(0.781094527363182,0.435871880623538)(0.786069651741291,0.432260408078043)
(0.791044776119401,0.428554337658868)(0.79601990049751,0.424751193196211)
(0.80099502487562,0.420848342966818)(0.805970149253729,0.416842986381164)
(0.810945273631838,0.412732139133066)(0.815920398009948,0.408512616589114)
(0.820895522388057,0.40418101515602)(0.825870646766167,0.399733691316551)
(0.830845771144276,0.395166737967025)(0.835820895522386,0.39047595761888)
(0.840796019900495,0.385656831940265)(0.845771144278604,0.380704487006603)
(0.850746268656714,0.37561365349606)(0.855721393034823,0.370378620899336)
(0.860696517412933,0.364993184603314)(0.865671641791042,0.359450584441564)
(0.870646766169152,0.353743432963544)(0.875621890547261,0.347863631233884)
(0.88059701492537,0.34180226939936)(0.88557213930348,0.335549508506301)
(0.890547263681589,0.329094439047556)(0.895522388059699,0.322424910368554)
(0.900497512437808,0.315527323224555)(0.905472636815918,0.30838637524585)
(0.910447761194027,0.3009847455175)(0.915422885572136,0.29330269942865)
(0.920398009950246,0.285317587629943)(0.925373134328355,0.277003202130852)
(0.930348258706465,0.268328936254478)(0.935323383084574,0.259258669928534)
(0.940298507462684,0.249749261651969)(0.945273631840793,0.239748462600354)
(0.950248756218902,0.22919195623691)(0.955223880597012,0.21799902786276)
(0.960199004975121,0.206065997572267)(0.965174129353231,0.193255816012708)
(0.97014925373134,0.179380660470854)(0.97512437810945,0.164170728633703)
(0.980099502487559,0.147212875762347)(0.985074626865668,0.127813259489219)
(0.990049751243778,0.10462229051801)(0.995024875621887,0.0741647753731511) (1,0)

% curvaA+-1
\psline(0,-0.25) (0.00497512437810945,-0.175835224626873)(0.00995024875621891,-0.145377709482007)
(0.0149253731343284,-0.122186740510795)(0.0199004975124378,-0.102787124237664)
(0.0248756218905473,-0.0858292713663074)(0.0298507462686567,-0.0706193395291548)
(0.0348258706467662,-0.0567441839873006)(0.0398009950248756,-0.0439340024277404)
(0.0447761194029851,-0.0320009721372473)(0.0497512437810945,-0.020808043763097)
(0.054726368159204,-0.0102515373996524)(0.0597014925373134,-0.000250738348037155)
(0.0646766169154229,0.00925866992852803)(0.0696517412935323,0.0183289362544727)
(0.0746268656716418,0.0270032021308469)(0.0796019900497512,0.0353175876299379)
(0.0845771144278607,0.0433026994286454)(0.0895522388059702,0.050984745517496)
(0.0945273631840796,0.0583863752458463)(0.0995024875621891,0.0655273232245514)
(0.104477611940299,0.0724249103685503)(0.109452736318408,0.0790944390475527)
(0.114427860696517,0.0855495085062972)(0.119402985074627,0.0918022693993567)
(0.124378109452736,0.0978636312338811)(0.129353233830846,0.103743432963541)
(0.134328358208955,0.109450584441561)(0.139303482587065,0.114993184603311)
(0.144278606965174,0.120378620899334)(0.149253731343284,0.125613653496057)
(0.154228855721393,0.1307044870066)(0.159203980099503,0.135656831940262)
(0.164179104477612,0.140475957618877)(0.169154228855721,0.145166737967023)
(0.174129353233831,0.149733691316549)(0.17910447761194,0.154181015156018)
(0.18407960199005,0.158512616589112)(0.189054726368159,0.162732139133064)
(0.194029850746269,0.166842986381163)(0.199004975124378,0.170848342966817)
(0.203980099502488,0.174751193196209)(0.208955223880597,0.178554337658866)
(0.213930348258707,0.182260408078041)(0.218905472636816,0.185871880623536)
(0.223880597014926,0.189391087877007)(0.228855721393035,0.19282022961256)
(0.233830845771144,0.196161382532643)(0.238805970149254,0.199416509080048)
(0.243781094527363,0.202587465430599)(0.248756218905473,0.20567600875735)
(0.253731343283582,0.208683803845417)(0.258706467661692,0.211612429126549)
(0.263681592039801,0.214463382193972)(0.268656716417911,0.217238084850702)
(0.27363184079602,0.219937887738135)(0.278606965174129,0.222564074586236)
(0.283582089552239,0.225117866121923)(0.288557213930348,0.227600423668042)
(0.293532338308458,0.230012852461759)(0.298507462686567,0.232356204718043)
(0.303482587064677,0.23463148246111)(0.308457711442786,0.236839640144319)
(0.313432835820895,0.23898158707684)(0.318407960199005,0.241058189673546)
(0.323383084577114,0.243070273542902)(0.328358208955224,0.245018625426179)
(0.333333333333333,0.246903994999953)(0.338308457711443,0.248727096552756)
(0.343283582089552,0.250488610545643)(0.348258706467661,0.252189185065563)
(0.353233830845771,0.253829437179546)(0.35820895522388,0.255409954197027)
(0.36318407960199,0.256931294846907)(0.368159203980099,0.258393990375399)
(0.373134328358209,0.259798545570129)(0.378109452736318,0.261145439715504)
(0.383084577114427,0.26243512748389)(0.388059701492537,0.263668039766778)
(0.393034825870646,0.264844584449712)(0.398009950248756,0.265965147134462)
(0.402985074626865,0.267030091811605)(0.407960199004975,0.268039761486398)
(0.412935323383084,0.268994478760604)(0.417910447761193,0.269894546372662)
(0.422885572139303,0.270740247698427)(0.427860696517412,0.271531847214474)
(0.432835820895522,0.272269590925799)(0.437810945273631,0.272953706759595)
(0.442786069651741,0.273584404926597)(0.44776119402985,0.27416187825138)
(0.452736318407959,0.274686302472848)(0.457711442786069,0.275157836516016)
(0.462686567164178,0.27557662273609)(0.467661691542288,0.275942787135734)
(0.472636815920397,0.276256439556299)(0.477611940298507,0.2765176738437)
(0.482587064676616,0.276726567989527)(0.487562189054725,0.276883184247904)
(0.492537313432835,0.276987569228472)(0.497512437810944,0.277039753965861)
(0.502487562189054,0.277039753965861)(0.507462686567163,0.276987569228472)
(0.512437810945273,0.276883184247904)(0.517412935323382,0.276726567989528)
(0.522388059701491,0.2765176738437)(0.527363184079601,0.2762564395563)
(0.53233830845771,0.275942787135734)(0.53731343283582,0.27557662273609)
(0.542288557213929,0.275157836516016)(0.547263681592039,0.274686302472848)
(0.552238805970148,0.27416187825138)(0.557213930348258,0.273584404926597)
(0.562189054726367,0.272953706759596)(0.567164179104476,0.2722695909258)
(0.572139303482586,0.271531847214474)(0.577114427860695,0.270740247698428)
(0.582089552238805,0.269894546372662)(0.587064676616914,0.268994478760604)
(0.592039800995024,0.268039761486399)(0.597014925373133,0.267030091811606)
(0.601990049751242,0.265965147134463)(0.606965174129352,0.264844584449713)
(0.611940298507461,0.263668039766779)(0.616915422885571,0.262435127483891)
(0.62189054726368,0.261145439715504)(0.62686567164179,0.25979854557013)
(0.631840796019899,0.258393990375399)(0.636815920398008,0.256931294846907)
(0.641791044776118,0.255409954197027)(0.646766169154227,0.253829437179547)
(0.651741293532337,0.252189185065563)(0.656716417910446,0.250488610545644)
(0.661691542288556,0.248727096552757)(0.666666666666665,0.246903994999954)
(0.671641791044774,0.24501862542618)(0.676616915422884,0.243070273542903)
(0.681592039800993,0.241058189673546)(0.686567164179103,0.238981587076841)
(0.691542288557212,0.23683964014432)(0.696517412935322,0.234631482461111)
(0.701492537313431,0.232356204718044)(0.70646766169154,0.23001285246176)
(0.71144278606965,0.227600423668043)(0.716417910447759,0.225117866121924)
(0.721393034825869,0.222564074586237)(0.726368159203978,0.219937887738136)
(0.731343283582088,0.217238084850703)(0.736318407960197,0.214463382193973)
(0.741293532338306,0.21161242912655)(0.746268656716416,0.208683803845419)
(0.751243781094525,0.205676008757351)(0.756218905472635,0.2025874654306)
(0.761194029850744,0.19941650908005)(0.766169154228854,0.196161382532645)
(0.771144278606963,0.192820229612562)(0.776119402985072,0.189391087877009)
(0.781094527363182,0.185871880623538)(0.786069651741291,0.182260408078043)
(0.791044776119401,0.178554337658868)(0.79601990049751,0.174751193196211)
(0.80099502487562,0.170848342966818)(0.805970149253729,0.166842986381164)
(0.810945273631838,0.162732139133066)(0.815920398009948,0.158512616589114)
(0.820895522388057,0.15418101515602)(0.825870646766167,0.149733691316551)
(0.830845771144276,0.145166737967025)(0.835820895522386,0.14047595761888)
(0.840796019900495,0.135656831940265)(0.845771144278604,0.130704487006603)
(0.850746268656714,0.12561365349606)(0.855721393034823,0.120378620899336)
(0.860696517412933,0.114993184603314)(0.865671641791042,0.109450584441564)
(0.870646766169152,0.103743432963544)(0.875621890547261,0.0978636312338843)
(0.88059701492537,0.0918022693993599)(0.88557213930348,0.0855495085063006)
(0.890547263681589,0.0790944390475563)(0.895522388059699,0.072424910368554)
(0.900497512437808,0.0655273232245553)(0.905472636815918,0.0583863752458504)
(0.910447761194027,0.0509847455175003)(0.915422885572136,0.0433026994286498)
(0.920398009950246,0.0353175876299425)(0.925373134328355,0.0270032021308518)
(0.930348258706465,0.0183289362544779)(0.935323383084574,0.00925866992853352)
(0.940298507462684,-0.000250738348031354)(0.945273631840793,-0.0102515373996462)
(0.950248756218902,-0.0208080437630904)(0.955223880597012,-0.0320009721372403)
(0.960199004975121,-0.0439340024277328)(0.965174129353231,-0.0567441839872924)
(0.97014925373134,-0.0706193395291458)(0.97512437810945,-0.0858292713662974)
(0.980099502487559,-0.102787124237653)(0.985074626865668,-0.122186740510781)
(0.990049751243778,-0.14537770948199)(0.995024875621887,-0.175835224626849) (1,-0.25)

 % curvaA++1
\psline(0,0.25) (0.00497512437810945,0.324164775373127)(0.00995024875621891,0.354622290517993)
(0.0149253731343284,0.377813259489205)(0.0199004975124378,0.397212875762336)
(0.0248756218905473,0.414170728633693)(0.0298507462686567,0.429380660470845)
(0.0348258706467662,0.443255816012699)(0.0398009950248756,0.45606599757226)
(0.0447761194029851,0.467999027862753)(0.0497512437810945,0.479191956236903)
(0.054726368159204,0.489748462600348)(0.0597014925373134,0.499749261651963)
(0.0646766169154229,0.509258669928528)(0.0696517412935323,0.518328936254473)
(0.0746268656716418,0.527003202130847)(0.0796019900497512,0.535317587629938)
(0.0845771144278607,0.543302699428645)(0.0895522388059702,0.550984745517496)
(0.0945273631840796,0.558386375245846)(0.0995024875621891,0.565527323224551)
(0.104477611940299,0.57242491036855)(0.109452736318408,0.579094439047553)
(0.114427860696517,0.585549508506297)(0.119402985074627,0.591802269399357)
(0.124378109452736,0.597863631233881)(0.129353233830846,0.603743432963541)
(0.134328358208955,0.609450584441561)(0.139303482587065,0.614993184603311)
(0.144278606965174,0.620378620899334)(0.149253731343284,0.625613653496057)
(0.154228855721393,0.6307044870066)(0.159203980099503,0.635656831940262)
(0.164179104477612,0.640475957618877)(0.169154228855721,0.645166737967023)
(0.174129353233831,0.649733691316549)(0.17910447761194,0.654181015156018)
(0.18407960199005,0.658512616589112)(0.189054726368159,0.662732139133065)
(0.194029850746269,0.666842986381162)(0.199004975124378,0.670848342966817)
(0.203980099502488,0.674751193196209)(0.208955223880597,0.678554337658866)
(0.213930348258707,0.682260408078041)(0.218905472636816,0.685871880623536)
(0.223880597014926,0.689391087877007)(0.228855721393035,0.69282022961256)
(0.233830845771144,0.696161382532643)(0.238805970149254,0.699416509080048)
(0.243781094527363,0.702587465430599)(0.248756218905473,0.70567600875735)
(0.253731343283582,0.708683803845417)(0.258706467661692,0.711612429126549)
(0.263681592039801,0.714463382193972)(0.268656716417911,0.717238084850702)
(0.27363184079602,0.719937887738135)(0.278606965174129,0.722564074586236)
(0.283582089552239,0.725117866121923)(0.288557213930348,0.727600423668042)
(0.293532338308458,0.730012852461759)(0.298507462686567,0.732356204718043)
(0.303482587064677,0.73463148246111)(0.308457711442786,0.736839640144319)
(0.313432835820895,0.73898158707684)(0.318407960199005,0.741058189673546)
(0.323383084577114,0.743070273542902)(0.328358208955224,0.745018625426179)
(0.333333333333333,0.746903994999953)(0.338308457711443,0.748727096552756)
(0.343283582089552,0.750488610545643)(0.348258706467661,0.752189185065563)
(0.353233830845771,0.753829437179546)(0.35820895522388,0.755409954197027)
(0.36318407960199,0.756931294846907)(0.368159203980099,0.758393990375399)
(0.373134328358209,0.759798545570129)(0.378109452736318,0.761145439715504)
(0.383084577114427,0.76243512748389)(0.388059701492537,0.763668039766778)
(0.393034825870646,0.764844584449712)(0.398009950248756,0.765965147134462)
(0.402985074626865,0.767030091811605)(0.407960199004975,0.768039761486398)
(0.412935323383084,0.768994478760604)(0.417910447761193,0.769894546372662)
(0.422885572139303,0.770740247698427)(0.427860696517412,0.771531847214474)
(0.432835820895522,0.772269590925799)(0.437810945273631,0.772953706759595)
(0.442786069651741,0.773584404926597)(0.44776119402985,0.77416187825138)
(0.452736318407959,0.774686302472848)(0.457711442786069,0.775157836516016)
(0.462686567164178,0.77557662273609)(0.467661691542288,0.775942787135734)
(0.472636815920397,0.776256439556299)(0.477611940298507,0.7765176738437)
(0.482587064676616,0.776726567989527)(0.487562189054725,0.776883184247904)
(0.492537313432835,0.776987569228472)(0.497512437810944,0.777039753965861)
(0.502487562189054,0.777039753965861)(0.507462686567163,0.776987569228472)
(0.512437810945273,0.776883184247904)(0.517412935323382,0.776726567989528)
(0.522388059701491,0.7765176738437)(0.527363184079601,0.7762564395563)
(0.53233830845771,0.775942787135734)(0.53731343283582,0.77557662273609)
(0.542288557213929,0.775157836516016)(0.547263681592039,0.774686302472848)
(0.552238805970148,0.77416187825138)(0.557213930348258,0.773584404926597)
(0.562189054726367,0.772953706759596)(0.567164179104476,0.7722695909258)
(0.572139303482586,0.771531847214474)(0.577114427860695,0.770740247698428)
(0.582089552238805,0.769894546372662)(0.587064676616914,0.768994478760604)
(0.592039800995024,0.768039761486399)(0.597014925373133,0.767030091811606)
(0.601990049751242,0.765965147134463)(0.606965174129352,0.764844584449713)
(0.611940298507461,0.763668039766779)(0.616915422885571,0.762435127483891)
(0.62189054726368,0.761145439715504)(0.62686567164179,0.75979854557013)
(0.631840796019899,0.758393990375399)(0.636815920398008,0.756931294846907)
(0.641791044776118,0.755409954197027)(0.646766169154227,0.753829437179547)
(0.651741293532337,0.752189185065563)(0.656716417910446,0.750488610545644)
(0.661691542288556,0.748727096552757)(0.666666666666665,0.746903994999954)
(0.671641791044774,0.74501862542618)(0.676616915422884,0.743070273542903)
(0.681592039800993,0.741058189673546)(0.686567164179103,0.738981587076841)
(0.691542288557212,0.73683964014432)(0.696517412935322,0.734631482461111)
(0.701492537313431,0.732356204718044)(0.70646766169154,0.73001285246176)
(0.71144278606965,0.727600423668042)(0.716417910447759,0.725117866121924)
(0.721393034825869,0.722564074586237)(0.726368159203978,0.719937887738135)
(0.731343283582088,0.717238084850703)(0.736318407960197,0.714463382193973)
(0.741293532338306,0.71161242912655)(0.746268656716416,0.708683803845419)
(0.751243781094525,0.705676008757351)(0.756218905472635,0.7025874654306)
(0.761194029850744,0.69941650908005)(0.766169154228854,0.696161382532645)
(0.771144278606963,0.692820229612562)(0.776119402985072,0.689391087877009)
(0.781094527363182,0.685871880623538)(0.786069651741291,0.682260408078043)
(0.791044776119401,0.678554337658868)(0.79601990049751,0.674751193196211)
(0.80099502487562,0.670848342966818)(0.805970149253729,0.666842986381164)
(0.810945273631838,0.662732139133066)(0.815920398009948,0.658512616589114)
(0.820895522388057,0.65418101515602)(0.825870646766167,0.649733691316551)
(0.830845771144276,0.645166737967025)(0.835820895522386,0.64047595761888)
(0.840796019900495,0.635656831940265)(0.845771144278604,0.630704487006603)
(0.850746268656714,0.62561365349606)(0.855721393034823,0.620378620899336)
(0.860696517412933,0.614993184603314)(0.865671641791042,0.609450584441564)
(0.870646766169152,0.603743432963544)(0.875621890547261,0.597863631233884)
(0.88059701492537,0.59180226939936)(0.88557213930348,0.585549508506301)
(0.890547263681589,0.579094439047556)(0.895522388059699,0.572424910368554)
(0.900497512437808,0.565527323224555)(0.905472636815918,0.55838637524585)
(0.910447761194027,0.5509847455175)(0.915422885572136,0.54330269942865)
(0.920398009950246,0.535317587629943)(0.925373134328355,0.527003202130852)
(0.930348258706465,0.518328936254478)(0.935323383084574,0.509258669928534)
(0.940298507462684,0.499749261651969)(0.945273631840793,0.489748462600354)
(0.950248756218902,0.47919195623691)(0.955223880597012,0.46799902786276)
(0.960199004975121,0.456065997572267)(0.965174129353231,0.443255816012708)
(0.97014925373134,0.429380660470854)(0.97512437810945,0.414170728633703)
(0.980099502487559,0.397212875762347)(0.985074626865668,0.377813259489219)
(0.990049751243778,0.35462229051801)(0.995024875621887,0.324164775373151) (1,0.25)

\psset{linewidth=0.25pt,linestyle=dashed}

% curva aproximada ab border and centroid
\psline(0,-0.103957820218834)(0.00497512437810945,-0.0325226494881357)
(0.00995024875621891,-0.00318611090280252)(0.0149253731343284,0.0191513238097565)
(0.0199004975124378,0.0378369450310033)(0.0248756218905473,0.0541706709675663)
(0.0298507462686567,0.0688208073985459)(0.0348258706467662,0.0821852934373788)
(0.0398009950248756,0.0945240014317671)(0.0447761194029851,0.106017841355738)
(0.0497512437810945,0.116798818515868)(0.054726368159204,0.126966796920689)
(0.0597014925373134,0.136599520597142)(0.0646766169154229,0.145758938937813)
(0.0696517412935323,0.154495377770223)(0.0746268656716418,0.162850390789878)
(0.0796019900497512,0.170858768684374)(0.0845771144278607,0.178549991664212)
(0.0895522388059702,0.185949303145401)(0.0945273631840796,0.193078518877128)
(0.0995024875621891,0.199956647145857)(0.104477611940299,0.206600371377238)
(0.109452736318408,0.213024430743438)(0.114427860696517,0.219241923974477)
(0.119402985074627,0.225264554524987)(0.124378109452736,0.231102830382109)
(0.129353233830846,0.236766228380792)(0.134328358208955,0.242263330450705)
(0.139303482587065,0.247601937449171)(0.144278606965174,0.252789164934593)
(0.149253731343284,0.257831524268202)(0.154228855721393,0.262734991704834)
(0.159203980099503,0.267505067580795)(0.164179104477612,0.272146827282656)
(0.169154228855721,0.276664965352166)(0.174129353233831,0.281063833825794)
(0.17910447761194,0.285347475705228)(0.18407960199005,0.289519654294776)
(0.189054726368159,0.293583879013489)(0.194029850746269,0.297543428186777)
(0.199004975124378,0.301401369238901)(0.203980099502488,0.305160576639858)
(0.208955223880597,0.308823747904607)(0.213930348258707,0.312393417896888)
(0.218905472636816,0.315871971652074)(0.223880597014926,0.319261655902092)
(0.228855721393035,0.32256458945925)(0.233830845771144,0.3257827725938)
(0.238805970149254,0.328918095521619)(0.243781094527363,0.331972346102727)
(0.248756218905473,0.334947216838135)(0.253731343283582,0.337844311241214)
(0.258706467661692,0.340665149650167)(0.263681592039801,0.343411174539906)
(0.268656716417911,0.346083755384563)(0.27363184079602,0.348684193115718)
(0.278606965174129,0.351213724216176)(0.283582089552239,0.353673524484493)
(0.288557213930348,0.356064712501493)(0.293532338308458,0.358388352826537)
(0.298507462686567,0.360645458948246)(0.303482587064677,0.362836996011737)
(0.308457711442786,0.364963883342101)(0.313432835820895,0.367026996781749)
(0.318407960199005,0.369027170857503)(0.323383084577114,0.370965200791644)
(0.328358208955224,0.372841844369746)(0.333333333333333,0.374657823676842)
(0.338308457711443,0.376413826712362)(0.343283582089552,0.378110508893267)
(0.348258706467661,0.379748494453926)(0.353233830845771,0.381328377750468)
(0.35820895522388,0.382850724476639)(0.36318407960199,0.38431607279755)
(0.368159203980099,0.38572493440711)(0.373134328358209,0.387077795514441)
(0.378109452736318,0.38837511776408)(0.383084577114427,0.389617339094361)
(0.388059701492537,0.390804874537986)(0.393034825870646,0.391938116968436)
(0.398009950248756,0.393017437795566)(0.402985074626865,0.394043187613423)
(0.407960199004975,0.395015696803097)(0.412935323383084,0.395935276093121)
(0.417910447761193,0.39680221707977)(0.422885572139303,0.397616792709363)
(0.427860696517412,0.398379257724522)(0.432835820895522,0.399089849076129)
(0.437810945273631,0.399748786302608)(0.442786069651741,0.400356271877972)
(0.44776119402985,0.400912491529967)(0.452736318407959,0.401417614529496)
(0.457711442786069,0.401871793952404)(0.462686567164178,0.40227516691457)
(0.467661691542288,0.402627854781182)(0.472636815920397,0.402929963350923)
(0.477611940298507,0.403181583015747)(0.482587064676616,0.403382788896798)
(0.487562189054725,0.403533640956958)(0.492537313432835,0.403634184090421)
(0.497512437810944,0.403684448189599)(0.502487562189054,0.403684448189599)
(0.507462686567163,0.403634184090421)(0.512437810945273,0.403533640956958)
(0.517412935323382,0.403382788896798)(0.522388059701491,0.403181583015747)
(0.527363184079601,0.402929963350923)(0.53233830845771,0.402627854781182)
(0.53731343283582,0.40227516691457)(0.542288557213929,0.401871793952404)
(0.547263681592039,0.401417614529496)(0.552238805970148,0.400912491529967)
(0.557213930348258,0.400356271877972)(0.562189054726367,0.399748786302608)
(0.567164179104476,0.39908984907613)(0.572139303482586,0.398379257724522)
(0.577114427860695,0.397616792709364)(0.582089552238805,0.39680221707977)
(0.587064676616914,0.395935276093122)(0.592039800995024,0.395015696803098)
(0.597014925373133,0.394043187613424)(0.601990049751242,0.393017437795566)
(0.606965174129352,0.391938116968437)(0.611940298507461,0.390804874537986)
(0.616915422885571,0.389617339094361)(0.62189054726368,0.38837511776408)
(0.62686567164179,0.387077795514442)(0.631840796019899,0.385724934407111)
(0.636815920398008,0.38431607279755)(0.641791044776118,0.38285072447664)
(0.646766169154227,0.381328377750468)(0.651741293532337,0.379748494453927)
(0.656716417910446,0.378110508893268)(0.661691542288556,0.376413826712362)
(0.666666666666665,0.374657823676842)(0.671641791044774,0.372841844369746)
(0.676616915422884,0.370965200791645)(0.681592039800993,0.369027170857503)
(0.686567164179103,0.367026996781749)(0.691542288557212,0.364963883342102)
(0.696517412935322,0.362836996011738)(0.701492537313431,0.360645458948246)
(0.70646766169154,0.358388352826538)(0.71144278606965,0.356064712501494)
(0.716417910447759,0.353673524484494)(0.721393034825869,0.351213724216177)
(0.726368159203978,0.348684193115719)(0.731343283582088,0.346083755384564)
(0.736318407960197,0.343411174539907)(0.741293532338306,0.340665149650168)
(0.746268656716416,0.337844311241215)(0.751243781094525,0.334947216838136)
(0.756218905472635,0.331972346102729)(0.761194029850744,0.32891809552162)
(0.766169154228854,0.325782772593801)(0.771144278606963,0.322564589459251)
(0.776119402985072,0.319261655902093)(0.781094527363182,0.315871971652075)
(0.786069651741291,0.31239341789689)(0.791044776119401,0.308823747904609)
(0.79601990049751,0.305160576639859)(0.80099502487562,0.301401369238902)
(0.805970149253729,0.297543428186778)(0.810945273631838,0.293583879013491)
(0.815920398009948,0.289519654294778)(0.820895522388057,0.28534747570523)
(0.825870646766167,0.281063833825796)(0.830845771144276,0.276664965352168)
(0.835820895522386,0.272146827282658)(0.840796019900495,0.267505067580797)
(0.845771144278604,0.262734991704836)(0.850746268656714,0.257831524268205)
(0.855721393034823,0.252789164934596)(0.860696517412933,0.247601937449174)
(0.865671641791042,0.242263330450708)(0.870646766169152,0.236766228380795)
(0.875621890547261,0.231102830382112)(0.88059701492537,0.22526455452499)
(0.88557213930348,0.21924192397448)(0.890547263681589,0.213024430743441)
(0.895522388059699,0.206600371377242)(0.900497512437808,0.199956647145861)
(0.905472636815918,0.193078518877132)(0.910447761194027,0.185949303145405)
(0.915422885572136,0.178549991664217)(0.920398009950246,0.170858768684378)
(0.925373134328355,0.162850390789883)(0.930348258706465,0.154495377770228)
(0.935323383084574,0.145758938937818)(0.940298507462684,0.136599520597148)
(0.945273631840793,0.126966796920695)(0.950248756218902,0.116798818515875)
(0.955223880597012,0.106017841355745)(0.960199004975121,0.0945240014317744)
(0.965174129353231,0.0821852934373867)(0.97014925373134,0.0688208073985546)
(0.97512437810945,0.054170670967576)(0.980099502487559,0.0378369450310143)
(0.985074626865668,0.0191513238097693)(0.990049751243778,-0.0031861109027866)
(0.995024875621887,-0.0325226494881129) (1,-0.103)

\psset{linestyle=dotted}

\psset{linestyle=dotted,linewidth=1.2pt}
\psset{linewidth=0.3pt,linestyle=solid}

%\rput(-0.1,-0.1){$0$}
\rput(0.5,-0.1){$0.5$} \rput(1,-0.1){$1$} \rput(1.2,0){$w_1$}

% eje horizontal
 \psline{->}(0,0)(1.1,0)

\psline(0.5,0)(0.5,-0.05)\psline(0.25,0)(0.25,-0.05)\psline(0.75,0)(0.75,-0.05)
\psline(1,0)(1,-0.05)\psline(0,0)(0,-0.05)

% eje vertical
\psline(0,-0.25)(-0.05,-0.25) \psline(0,0)(-0.05,0)
\psline(0,0.25)(-0.05,0.25) \psline(0,0.5)(-0.05,0.5)
\psline(0,0.75)(-0.05,0.75)

\rput(-0.1,-0.25){$-1$} \rput(-0.1,0){$0$} \rput(-0.1,0.25){$1$}
\rput(-0.1,0.5){$2$} \rput(-0.1,0.75){$3$}

\psline{->}(0,-0.275)(0,0.8)

\end{pspicture}
\begin{pspicture}(0,-0.2)(1.2,0.70)
     \put(0,0){}

% Exact aberration
\psline(0,0) (0.007407407,0.03666667) (0.014814815,0.06917778)(0.022222222,0.09257778) (0.02962963,0.11316296)
(0.037037037,0.13114815) (0.044444444,0.14686667)(0.051851852,0.16131111) (0.059259259,0.17488889)
(0.066666667,0.18733333) (0.074074074,0.19885185)(0.081481481,0.20968148) (0.088888889,0.22) (0.096296296,0.22983704)
(0.103703704,0.23906667) (0.111111111,0.24777778)(0.118518519,0.25613333) (0.125925926,0.26411111)
(0.133333333,0.27186667) (0.140740741,0.27920741)(0.148148148,0.28618519) (0.155555556,0.29288889)
(0.162962963,0.29933333) (0.17037037,0.30555556)(0.177777778,0.31157778) (0.185185185,0.31733333)
(0.192592593,0.32282222) (0.2,0.3282) (0.207407407,0.33320741)(0.214814815,0.33813333) (0.222222222,0.34288889)
(0.22962963,0.34746667) (0.237037037,0.35185185) (0.244444444,0.356)(0.251851852,0.36) (0.259259259,0.364) (0.266666667,0.36773333)
(0.274074074,0.37136296) (0.281481481,0.37479259)(0.288888889,0.37808889) (0.296296296,0.38125926)
(0.303703704,0.38426667) (0.311111111,0.3872)(0.318518519,0.39002963) (0.325925926,0.39255556)
(0.333333333,0.395) (0.340740741,0.39744444)(0.348148148,0.39983704) (0.355555556,0.40197778)
(0.362962963,0.404) (0.37037037,0.40596296) (0.377777778,0.40775556)(0.385185185,0.40942963) (0.392592593,0.41101481) (0.4,0.4126)
(0.407407407,0.41388889) (0.414814815,0.41512593)(0.422222222,0.41626667) (0.42962963,0.41728889)
(0.437037037,0.41825926) (0.444444444,0.41911111)(0.451851852,0.41982963) (0.459259259,0.42044444)
(0.466666667,0.42093333) (0.474074074,0.42133333)(0.481481481,0.42166667) (0.488888889,0.422)
(0.496296296,0.42233333) (0.503703704,0.42233333)(0.511111111,0.422) (0.518518519,0.42166667)
(0.525925926,0.42133333) (0.533333333,0.42093333)(0.540740741,0.42044444) (0.548148148,0.41982963)
(0.555555556,0.41911111) (0.562962963,0.41825926)(0.57037037,0.41728889) (0.577777778,0.41626667)
(0.585185185,0.41512593) (0.592592593,0.41388889) (0.6,0.4126)
(0.607407407,0.41101481) (0.614814815,0.40942963)(0.622222222,0.40775556) (0.62962963,0.40596296) (0.637037037,0.404)
(0.644444444,0.40197778) (0.651851852,0.39983704)(0.659259259,0.39744444) (0.666666667,0.395)
(0.674074074,0.39255556) (0.681481481,0.39002963)(0.688888889,0.3872) (0.696296296,0.38426667)
(0.703703704,0.38125926) (0.711111111,0.37808889)(0.718518519,0.37479259) (0.725925926,0.37136296)
(0.733333333,0.36773333) (0.740740741,0.364) (0.748148148,0.36)
(0.755555556,0.356) (0.762962963,0.35185185) (0.77037037,0.34746667)
(0.777777778,0.34288889) (0.785185185,0.33813333)(0.792592593,0.33320741) (0.8,0.3282) (0.807407407,0.32282222)
(0.814814815,0.31733333) (0.822222222,0.31157778)(0.82962963,0.30555556) (0.837037037,0.29933333)
(0.844444444,0.29288889) (0.851851852,0.28618519)(0.859259259,0.27920741) (0.866666667,0.27186667)
(0.874074074,0.26411111) (0.881481481,0.25613333)(0.888888889,0.24777778) (0.896296296,0.23906667)
(0.903703704,0.22983704) (0.911111111,0.22) (0.918518519,0.20968148)
(0.925925926,0.19885185) (0.933333333,0.18733333)(0.940740741,0.17488889) (0.948148148,0.16131111)
(0.955555556,0.14686667) (0.962962963,0.13114815)(0.97037037,0.11316296) (0.977777778,0.09257778)
(0.985185185,0.06917778) (0.992592593,0.03666667) (1,0)

\psset{linestyle=dashed}

% A+
\psline(0,0) (0.007407407,0.0808429881328896)
(0.014814815,0.113901853488054) (0.022222222,0.138975281093462)(0.02962963,0.159865818808047) (0.037037037,0.178051914752126)
(0.044444444,0.194294473867846) (0.051851852,0.209047017452842)(0.059259259,0.222605978202186) (0.066666667,0.235177894862801)
(0.074074074,0.246913580133333) (0.081481481,0.257927206361358)(0.088888889,0.268307707947996) (0.096296296,0.278125981648893)
(0.103703704,0.287439648972604) (0.111111111,0.296296296166667)(0.118518519,0.304735775756341) (0.125925926,0.312791854342707)
(0.133333333,0.320493446368927) (0.140740741,0.327865534528032)(0.148148148,0.334929875571549) (0.155555556,0.341705558758845)
(0.162962963,0.348209433390961) (0.17037037,0.354456462803498)(0.177777778,0.360460001972027) (0.185185185,0.366232023912608)
(0.192592593,0.371783313380297) (0.2,0.377123616632825)(0.207407407,0.382261777112708) (0.214814815,0.387205842766426)
(0.222222222,0.391963157054767) (0.22962963,0.396540442691327)(0.237037037,0.400943864278347) (0.244444444,0.405179091044969)
(0.251851852,0.409251345365787) (0.259259259,0.413165445067734)(0.266666667,0.416925845483461) (0.274074074,0.420536668725985)
(0.281481481,0.424001736740727) (0.288888889,0.42732459565934)(0.296296296,0.430508537509026) (0.303703704,0.433556623677723)
(0.311111111,0.436471699591517) (0.318518519,0.439256414160767)(0.325925926,0.441913231061928) (0.333333333,0.444444444333333)
(0.340740741,0.446852188758228) (0.348148148,0.449138449373831)(0.355555556,0.451305073066527) (0.362962963,0.453353774529596)
(0.37037037,0.45528614594542) (0.377777778,0.457103662883676)(0.385185185,0.458807689809155) (0.392592593,0.460399487326229)
(0.4,0.461880215351701) (0.407407407,0.463250939169437)(0.414814815,0.464512632773095) (0.422222222,0.465666182055947)
(0.42962963,0.466712389213517) (0.437037037,0.467651974385759)(0.444444444,0.468485579237356) (0.451851852,0.469213768713551)
(0.459259259,0.469837032760908) (0.466666667,0.470355788654703)(0.474074074,0.470770381737134) (0.481481481,0.471081087102655)
(0.488888889,0.471288110241939) (0.496296296,0.471391587702888)(0.503703704,0.471391587702888) (0.511111111,0.471288110241939)
(0.518518519,0.471081087102655) (0.525925926,0.470770381737134)(0.533333333,0.470355788654703) (0.540740741,0.469837032760908)
(0.548148148,0.469213768713551) (0.555555556,0.468485579237356)(0.562962963,0.467651974385759) (0.57037037,0.466712389213517)
(0.577777778,0.465666182055947) (0.585185185,0.464512632773095)(0.592592593,0.463250939169437) (0.6,0.461880215351701)
(0.607407407,0.460399487326229) (0.614814815,0.458807689809155)(0.622222222,0.457103662883676) (0.62962963,0.45528614594542)
(0.637037037,0.453353774529596) (0.644444444,0.451305073066527)(0.651851852,0.449138449373831) (0.659259259,0.446852188758228)
(0.666666667,0.444444444333333) (0.674074074,0.441913231061928)(0.681481481,0.439256414160767) (0.688888889,0.436471699591517)
(0.696296296,0.433556623677723) (0.703703704,0.430508537509026)(0.711111111,0.42732459565934) (0.718518519,0.424001736740727)
(0.725925926,0.420536668725985) (0.733333333,0.416925845483461)(0.740740741,0.413165445067734) (0.748148148,0.409251345365787)
(0.755555556,0.405179091044969) (0.762962963,0.400943864278347)(0.77037037,0.396540442691327) (0.777777778,0.391963157054767)
(0.785185185,0.387205842766426) (0.792592593,0.382261777112708)(0.8,0.377123616632825) (0.807407407,0.371783313380297)
(0.814814815,0.366232023912608) (0.822222222,0.360460001972027)(0.82962963,0.354456462803498) (0.837037037,0.348209433390961)
(0.844444444,0.341705558758845) (0.851851852,0.334929875571549)(0.859259259,0.327865534528032) (0.866666667,0.320493446368927)
(0.874074074,0.312791854342706) (0.881481481,0.304735775756341)(0.888888889,0.296296296166667) (0.896296296,0.287439648972604)
(0.903703704,0.278125981648893) (0.911111111,0.268307707947996)(0.918518519,0.257927206361358) (0.925925926,0.246913580133333)
(0.933333333,0.235177894862801) (0.940740741,0.222605978202186)(0.948148148,0.209047017452842) (0.955555556,0.194294473867846)
(0.962962963,0.178051914752126) (0.97037037,0.159865818808047)(0.977777778,0.138975281093462) (0.985185185,0.113901853488054)
(0.992592593,0.0808429881328895) (1,0)

%A+ +1
\psline(0,0.1) (0.007407407,0.18084298813289)(0.014814815,0.213901853488054) (0.022222222,0.238975281093462)
(0.02962963,0.259865818808047) (0.037037037,0.278051914752126)(0.044444444,0.294294473867846) (0.051851852,0.309047017452842)
(0.059259259,0.322605978202186) (0.066666667,0.335177894862801)(0.074074074,0.346913580133333) (0.081481481,0.357927206361358)
(0.088888889,0.368307707947996) (0.096296296,0.378125981648893)(0.103703704,0.387439648972604) (0.111111111,0.396296296166667)
(0.118518519,0.404735775756341) (0.125925926,0.412791854342707)(0.133333333,0.420493446368927) (0.140740741,0.427865534528032)
(0.148148148,0.434929875571549) (0.155555556,0.441705558758845)(0.162962963,0.448209433390961) (0.17037037,0.454456462803497)
(0.177777778,0.460460001972027) (0.185185185,0.466232023912608)(0.192592593,0.471783313380297) (0.2,0.477123616632825)
(0.207407407,0.482261777112708) (0.214814815,0.487205842766426)(0.222222222,0.491963157054767) (0.22962963,0.496540442691327)
(0.237037037,0.500943864278347) (0.244444444,0.505179091044969)(0.251851852,0.509251345365787) (0.259259259,0.513165445067734)
(0.266666667,0.516925845483461) (0.274074074,0.520536668725985)(0.281481481,0.524001736740727) (0.288888889,0.52732459565934)
(0.296296296,0.530508537509026) (0.303703704,0.533556623677723)(0.311111111,0.536471699591517) (0.318518519,0.539256414160767)
(0.325925926,0.541913231061928) (0.333333333,0.544444444333333)(0.340740741,0.546852188758227) (0.348148148,0.549138449373831)
(0.355555556,0.551305073066527) (0.362962963,0.553353774529596)(0.37037037,0.55528614594542) (0.377777778,0.557103662883676)
(0.385185185,0.558807689809155) (0.392592593,0.560399487326229)(0.4,0.561880215351701) (0.407407407,0.563250939169437)
(0.414814815,0.564512632773095) (0.422222222,0.565666182055947)(0.42962963,0.566712389213517) (0.437037037,0.567651974385759)
(0.444444444,0.568485579237356) (0.451851852,0.569213768713551)(0.459259259,0.569837032760908) (0.466666667,0.570355788654703)
(0.474074074,0.570770381737134) (0.481481481,0.571081087102655)(0.488888889,0.571288110241939) (0.496296296,0.571391587702888)
(0.503703704,0.571391587702888) (0.511111111,0.571288110241939)(0.518518519,0.571081087102655) (0.525925926,0.570770381737134)
(0.533333333,0.570355788654703) (0.540740741,0.569837032760908)(0.548148148,0.569213768713551) (0.555555556,0.568485579237356)
(0.562962963,0.567651974385759) (0.57037037,0.566712389213517)(0.577777778,0.565666182055947) (0.585185185,0.564512632773095)
(0.592592593,0.563250939169437) (0.6,0.561880215351701)(0.607407407,0.560399487326229) (0.614814815,0.558807689809155)
(0.622222222,0.557103662883676) (0.62962963,0.55528614594542)(0.637037037,0.553353774529596) (0.644444444,0.551305073066527)
(0.651851852,0.549138449373831) (0.659259259,0.546852188758227)
(0.666666667,0.544444444333333) (0.674074074,0.541913231061928)(0.681481481,0.539256414160767) (0.688888889,0.536471699591517)
(0.696296296,0.533556623677723) (0.703703704,0.530508537509026)(0.711111111,0.52732459565934) (0.718518519,0.524001736740727)
(0.725925926,0.520536668725985) (0.733333333,0.516925845483461)(0.740740741,0.513165445067734) (0.748148148,0.509251345365787)
(0.755555556,0.505179091044969) (0.762962963,0.500943864278347)(0.77037037,0.496540442691327) (0.777777778,0.491963157054767)
(0.785185185,0.487205842766426) (0.792592593,0.482261777112708)(0.8,0.477123616632825) (0.807407407,0.471783313380297)
(0.814814815,0.466232023912608) (0.822222222,0.460460001972027)(0.82962963,0.454456462803497) (0.837037037,0.448209433390961)
(0.844444444,0.441705558758845) (0.851851852,0.434929875571549)(0.859259259,0.427865534528032) (0.866666667,0.420493446368927)
(0.874074074,0.412791854342706) (0.881481481,0.404735775756341)(0.888888889,0.396296296166667) (0.896296296,0.387439648972604)
(0.903703704,0.378125981648893) (0.911111111,0.368307707947996)(0.918518519,0.357927206361358) (0.925925926,0.346913580133333)
(0.933333333,0.335177894862801) (0.940740741,0.322605978202186)(0.948148148,0.309047017452842) (0.955555556,0.294294473867846)
(0.962962963,0.278051914752126) (0.97037037,0.259865818808047)(0.977777778,0.238975281093462) (0.985185185,0.213901853488054)
(0.992592593,0.18084298813289) (1,0.1)

%A+ -1
\psline(0,-0.1) (0.007407407,-0.0191570118671104)
(0.014814815,0.0139018534880536) (0.022222222,0.0389752810934623)(0.02962963,0.0598658188080467) (0.037037037,0.078051914752126)
(0.044444444,0.0942944738678457) (0.051851852,0.109047017452842)(0.059259259,0.122605978202186) (0.066666667,0.135177894862801)
(0.074074074,0.146913580133333) (0.081481481,0.157927206361358)(0.088888889,0.168307707947996) (0.096296296,0.178125981648893)
(0.103703704,0.187439648972604) (0.111111111,0.196296296166667)(0.118518519,0.204735775756341) (0.125925926,0.212791854342707)
(0.133333333,0.220493446368927) (0.140740741,0.227865534528032)(0.148148148,0.234929875571549) (0.155555556,0.241705558758845)
(0.162962963,0.248209433390961) (0.17037037,0.254456462803497)(0.177777778,0.260460001972027) (0.185185185,0.266232023912608)
(0.192592593,0.271783313380297) (0.2,0.277123616632825)(0.207407407,0.282261777112708) (0.214814815,0.287205842766426)
(0.222222222,0.291963157054767) (0.22962963,0.296540442691327)(0.237037037,0.300943864278348) (0.244444444,0.305179091044969)
(0.251851852,0.309251345365787) (0.259259259,0.313165445067734)(0.266666667,0.316925845483461) (0.274074074,0.320536668725985)
(0.281481481,0.324001736740727) (0.288888889,0.32732459565934)(0.296296296,0.330508537509026) (0.303703704,0.333556623677723)
(0.311111111,0.336471699591517) (0.318518519,0.339256414160767)(0.325925926,0.341913231061928) (0.333333333,0.344444444333333)
(0.340740741,0.346852188758228) (0.348148148,0.349138449373831)(0.355555556,0.351305073066527) (0.362962963,0.353353774529596)
(0.37037037,0.35528614594542) (0.377777778,0.357103662883676)(0.385185185,0.358807689809155) (0.392592593,0.360399487326229)
(0.4,0.361880215351701) (0.407407407,0.363250939169437)(0.414814815,0.364512632773095) (0.422222222,0.365666182055947)
(0.42962963,0.366712389213517) (0.437037037,0.367651974385759)(0.444444444,0.368485579237356) (0.451851852,0.369213768713551)
(0.459259259,0.369837032760908) (0.466666667,0.370355788654703)(0.474074074,0.370770381737134) (0.481481481,0.371081087102655)
(0.488888889,0.371288110241939) (0.496296296,0.371391587702888)(0.503703704,0.371391587702888) (0.511111111,0.371288110241939)
(0.518518519,0.371081087102655) (0.525925926,0.370770381737134)(0.533333333,0.370355788654703) (0.540740741,0.369837032760908)
(0.548148148,0.369213768713551) (0.555555556,0.368485579237356)(0.562962963,0.367651974385759) (0.57037037,0.366712389213517)
(0.577777778,0.365666182055947) (0.585185185,0.364512632773095)(0.592592593,0.363250939169437) (0.6,0.361880215351701)
(0.607407407,0.360399487326229) (0.614814815,0.358807689809155)(0.622222222,0.357103662883676) (0.62962963,0.35528614594542)
(0.637037037,0.353353774529596) (0.644444444,0.351305073066527)(0.651851852,0.349138449373831) (0.659259259,0.346852188758228)
(0.666666667,0.344444444333333) (0.674074074,0.341913231061928)(0.681481481,0.339256414160767) (0.688888889,0.336471699591517)
(0.696296296,0.333556623677723) (0.703703704,0.330508537509026)(0.711111111,0.32732459565934) (0.718518519,0.324001736740727)
(0.725925926,0.320536668725985) (0.733333333,0.316925845483461)(0.740740741,0.313165445067734) (0.748148148,0.309251345365787)
(0.755555556,0.305179091044969) (0.762962963,0.300943864278348)(0.77037037,0.296540442691327) (0.777777778,0.291963157054767)
(0.785185185,0.287205842766426) (0.792592593,0.282261777112708)(0.8,0.277123616632825) (0.807407407,0.271783313380297)
(0.814814815,0.266232023912608) (0.822222222,0.260460001972027)(0.82962963,0.254456462803497) (0.837037037,0.248209433390961)
(0.844444444,0.241705558758845) (0.851851852,0.234929875571549)(0.859259259,0.227865534528032) (0.866666667,0.220493446368927)
(0.874074074,0.212791854342706) (0.881481481,0.204735775756341)(0.888888889,0.196296296166667) (0.896296296,0.187439648972604)
(0.903703704,0.178125981648893) (0.911111111,0.168307707947996)(0.918518519,0.157927206361358) (0.925925926,0.146913580133333)
(0.933333333,0.135177894862801) (0.940740741,0.122605978202186)(0.948148148,0.109047017452842) (0.955555556,0.0942944738678458)
(0.962962963,0.0780519147521261) (0.97037037,0.0598658188080466)(0.977777778,0.0389752810934623) (0.985185185,0.0139018534880537)
(0.992592593,-0.0191570118671105) (1,-0.1)

 \psset{linestyle=dashed,linewidth=0.25pt}

%border and centroid
\psline(0,-0.0433034657953009) (0.007407407,0.0364416188231388)(0.014814815,0.0690515219949963) (0.022222222,0.093784435167143)
(0.02962963,0.114391264976994) (0.037037037,0.132330381200107)(0.044444444,0.148352355164923) (0.051851852,0.162904549037185)
(0.059259259,0.176279369751594) (0.066666667,0.188680551116498)(0.074074074,0.200256857690119) (0.081481481,0.21112091128084)
(0.088888889,0.221360438499299) (0.096296296,0.231045373274322)(0.103703704,0.240232554574653) (0.111111111,0.248968922393779)
(0.118518519,0.257293788032193) (0.125925926,0.265240459517251)(0.133333333,0.272837458614044) (0.140740741,0.280109428733408)
(0.148148148,0.287077831155183) (0.155555556,0.293761495893434)(0.162962963,0.300177043424078) (0.17037037,0.306339233870301)
(0.177777778,0.3122612408379) (0.185185185,0.317954874741121)(0.192592593,0.323430773870612) (0.2,0.328698552123204)
(0.207407407,0.333766932841366) (0.214814815,0.338643854674919)(0.222222222,0.343336561355387) (0.22962963,0.347851684297283)
(0.237037037,0.3521953043833) (0.244444444,0.356373013850537)(0.251851852,0.360389964150143) (0.259259259,0.364250907679638)
(0.266666667,0.367960239265186) (0.274074074,0.371522025038665)(0.281481481,0.374940035040844) (0.288888889,0.378217767244463)
(0.296296296,0.381358468968724) (0.303703704,0.384365160025808)(0.311111111,0.38724064719895) (0.318518519,0.389987543424483)
(0.325925926,0.392608278920437) (0.333333333,0.395105116570521)(0.340740741,0.397480162166153) (0.348148148,0.399735373786379)
(0.355555556,0.401872573235592) (0.362962963,0.403893451920356)(0.37037037,0.405799580400117) (0.377777778,0.407592414205301)
(0.385185185,0.409273299270325) (0.392592593,0.410843479079683)(0.4,0.41230409779771) (0.407407407,0.413656206240983)
(0.414814815,0.414900765175653) (0.422222222,0.416038648463952)(0.42962963,0.417070647407036) (0.437037037,0.41799747236486)
(0.444444444,0.41881975628786) (0.451851852,0.419538056448932)(0.459259259,0.420152856140829) (0.466666667,0.420664566971941)
(0.474074074,0.421073529594479) (0.481481481,0.421380015366927)(0.488888889,0.421584226989251) (0.496296296,0.42168629915494)
(0.503703704,0.42168629915494) (0.511111111,0.421584226989252)(0.518518519,0.421380015366927) (0.525925926,0.421073529594479)
(0.533333333,0.420664566971941) (0.540740741,0.420152856140829)(0.548148148,0.419538056448932) (0.555555556,0.41881975628786)
(0.562962963,0.41799747236486) (0.57037037,0.417070647407036)(0.577777778,0.416038648463952) (0.585185185,0.414900765175653)
(0.592592593,0.413656206240983) (0.6,0.41230409779771)(0.607407407,0.410843479079683) (0.614814815,0.409273299270325)
(0.622222222,0.407592414205301) (0.62962963,0.405799580400117)(0.637037037,0.403893451920356) (0.644444444,0.401872573235592)
(0.651851852,0.399735373786379) (0.659259259,0.397480162166153)(0.666666667,0.395105116570521) (0.674074074,0.392608278920437)
(0.681481481,0.389987543424483) (0.688888889,0.38724064719895)(0.696296296,0.384365160025808) (0.703703704,0.381358468968724)
(0.711111111,0.378217767244463) (0.718518519,0.374940035040844)(0.725925926,0.371522025038665) (0.733333333,0.367960239265186)
(0.740740741,0.364250907679638) (0.748148148,0.360389964150143)(0.755555556,0.356373013850537) (0.762962963,0.3521953043833)
(0.77037037,0.347851684297283) (0.777777778,0.343336561355387)(0.785185185,0.338643854674919) (0.792592593,0.333766932841366)
(0.8,0.328698552123204) (0.807407407,0.323430773870612)(0.814814815,0.317954874741121) (0.822222222,0.3122612408379)
(0.82962963,0.306339233870301) (0.837037037,0.300177043424078)(0.844444444,0.293761495893434) (0.851851852,0.287077831155183)
(0.859259259,0.280109428733408) (0.866666667,0.272837458614044)(0.874074074,0.265240459517251) (0.881481481,0.257293788032193)
(0.888888889,0.248968922393779) (0.896296296,0.240232554574653)(0.903703704,0.231045373274322) (0.911111111,0.221360438499299)
(0.918518519,0.21112091128084) (0.925925926,0.200256857690119)(0.933333333,0.188680551116498) (0.940740741,0.176279369751593)
(0.948148148,0.162904549037185) (0.955555556,0.148352355164923)(0.962962963,0.132330381200107) (0.97037037,0.114391264976994)
(0.977777778,0.093784435167143) (0.985185185,0.0690515219949964)(0.992592593,0.0364416188231387) (1,-0.0433034657953009)

\psset{linestyle=dotted}

\psset{linewidth=1.2pt}

\psset{linewidth=0.3pt,linestyle=solid}
\rput(0.5,-0.1){$0.5$} \rput(1,-0.1){$1$} \rput(1.2,0){$w_1$}
%eje horizontal
 \psline{->}(0,0)(1.1,0)
\psline(0.5,0)(0.5,-0.05)\psline(0.25,0)(0.25,-0.05)\psline(0.75,0)(0.75,-0.05)
\psline(1,0)(1,-0.05)\psline(0,0)(0,-0.05)

%Eje vertical
\psline(-0.05,-0.1)(0,-0.1) \psline(-0.05,0)(0,0)
\psline(-0.05,0.1)(0,0.1) \psline(-0.05,0.2)(0,0.2)
\psline(-0.05,0.3)(0,0.3) \psline(-0.05,0.4)(0,0.4)
\psline(-0.05,0.5)(0,0.5) \psline(-0.05,0.6)(0,0.6)
\rput(-0.1,-0.1){$-1$} \rput(-0.1,0){$0$} \rput(-0.1,0.1){$1$}
\rput(-0.1,0.2){$2$} \rput(-0.1,0.3){$3$} \rput(-0.1,0.4){$4$}
\rput(-0.1,0.5){$5$} \rput(-0.1,0.6){$6$}
\psline{->}(0,-0.11)(0,0.65)
\end{pspicture}
